Implementing a LoRa Software-Defined Radio on a General-Purpose ULP Microcontroller

Emerging Internet-of-Things sensing applications rely on ultra low-power (ULP) microcontroller units (MCUs) that wirelessly transmit data to the cloud. Typical MCUs nowadays consist of generic blocks, except for the protocol-specific radios implemented in hardware. Hardware radios however slow down the evolution of wireless protocols due to retrocompatiblity concerns. In this work, we explore a software-defined radio architecture by demonstrating a LoRa transceiver running on custom ULP MCU codenamed SleepRider with an ARM Cortex-M4 CPU. In SleepRider MCU, we offload the generic baseband operations (e.g., low-pass filtering) to a reconfigurable digital front-end block and use the Cortex-M4 CPU to perform the protocol-specific computations. Our software implementation of the LoRa physical layer only uses the native SIMD instructions of the Cortex-M4 to achieve real-time transmission and reception of LoRa packets. SleepRider MCU has been fabricated in a 28nm FDSOI CMOS technology and is used in a testbed to experimentally validate the software implementation. Experimental results show that the proposed software-defined radio requires only a CPU frequency of 20 MHz to correctly receive a LoRa packet, with an ultra-low power consumption of 0.42 mW on average.

==> figs/sw_mem.tex <==
\pgfmathsetmacro{\bH}{1.3}
\pgfmathsetmacro{\bW}{3}
\pgfmathsetmacro{\sA}{atan(\bH / \bW)}

\pgfmathsetmacro{\oW}{0.5}
\pgfmathsetmacro{\oH}{0.45}

\pgfmathsetmacro{\SMA}{0.3}
\pgfmathsetmacro{\SMB}{0.8}

\pgfmathsetmacro{\SDA}{0.3}
\pgfmathsetmacro{\SDB}{0.55}

\pgfmathsetmacro{\tau}{0.45}

\begin{tikzpicture}

    % Address arrow
    \draw [->,thick] (-0.8, -0.05) -- (-0.8, \oH + 3*\bH + 0.2) node [midway, above, sloped] (Addr) {Address};
    % L_STO arrow
    \draw [->,thick,color=CRed] (\oW + 2*\bW + 0.2, \oH + \bH) -- (\oW + 2*\bW + 0.2, \oH + \bH + \tau*\bH) node [midway, below, sloped] (Tau) {\textcolor{CRed}{$\widehat{L}_{\text{STO}}$}};

    % Tx / Rx text
    \node[text centered, font=\bfseries] at (0.5 * \bW, \oH + 3*\bH + 0.4) {\large Tx};
    \node[text centered, font=\bfseries] at (1.5 * \bW + \oW, \oH + 3*\bH + 0.4) {\large Rx};

    \node[text centered, font=\bfseries, rotate=90] at (-0.4, 0.5*\bH) {Ref.};
    \node[text centered, font=\bfseries, rotate=90] at (-0.4, \oH + 1.5*\bH) {Ping};
    \node[text centered, font=\bfseries, rotate=90] at (-0.4, \oH + 2.5*\bH) {Pong};

    \node[text centered] at (0.5 * \bW, -0.3) {$x_0[n]$};
    \node[text centered] at (1.5 * \bW + \oW, -0.3) {$\overline{x}_0[n] \textcolor{CRed}{e^{-j 2 \pi \frac{\widehat{\lambda}_{\text{CFO}} n}{N}}}$};

    %%% Tx
    \draw[gray, thick] (0,0) --  (\bW, \bH);
    \draw[thick] (0,0) rectangle (\bW, \bH);

    \draw[gray, thick] (0, \oH + \bH + \bH*\SMA) -- (\bW - \SMA*\bW, \oH + 2*\bH);
    \draw[gray, thick] (\bW - \SMA*\bW, \oH + \bH) -- (\bW, \oH + \bH + \bH*\SMA);
    \draw[thick, draw=black, fill=CBlue, fill opacity=0.12] (0, \oH + \bH) rectangle (\bW, \oH + 2*\bH);

    \draw[gray, thick] (0, \oH + 2*\bH + \bH*\SMB) -- (\bW - \SMB*\bW, \oH + 3*\bH);
    \draw[gray, thick] (\bW - \SMB*\bW, \oH + 2*\bH) -- (\bW, \oH + 2*\bH + \bH*\SMB);
    \draw[thick, draw=black, fill=COrange, fill opacity=0.12] (0, \oH + 2*\bH) rectangle (\bW, \oH + 3*\bH);

    %%% Rx
    \draw[gray, thick] (\oW + \bW, \bH) --  (\oW + 2*\bW, 0);
    \draw[thick] (\oW + \bW, 0) rectangle (\oW + 2*\bW, \bH);

    \draw[gray, thick] (\oW + \bW, \oH + \bH + \bH*\SDA + \tau*\bH) -- (\oW + 2*\bW - \SDA*\bW, \oH + 2*\bH + \tau*\bH);
    \draw[gray, thick] (\oW + 2*\bW - \SDA*\bW, \oH + \bH + \tau*\bH) -- (\oW + 2*\bW, \oH + \bH + \bH*\SDA + \tau*\bH);
    %\draw[thick] (\oW + \bW, \oH + \bH) rectangle (\oW + 2*\bW, \oH + 2*\bH);

    \draw[gray, thick] (\oW + \bW, \oH + 2*\bH + \bH*\SDB + \tau*\bH - 2*\bH) -- (\oW + 2*\bW - \SDB*\bW, \oH + 3*\bH + \tau*\bH - 2*\bH);
    \draw[gray, thick] (\oW + 2*\bW - \SDB*\bW, \oH + 2*\bH + \tau*\bH) -- (\oW + 3*\bW - \SDB*\bW - \tau*\bW, \oH + 3*\bH);
    %\draw[thick] (\oW + \bW, \oH + 2*\bH) rectangle (\oW + 2*\bW, \oH + 3*\bH);
    \path[fill=CBlue, fill opacity=0.12] (\oW + \bW, \oH + \bH + \tau*\bH) rectangle (\oW + 2*\bW, \oH + 2*\bH + \tau*\bH);
    \path[fill=COrange, fill opacity=0.12] (\oW + \bW, \oH + \bH) rectangle (\oW + 2*\bW, \oH + \bH + \tau*\bH);
    \path[fill=COrange, fill opacity=0.12] (\oW + \bW, \oH + 2*\bH  + \tau*\bH) rectangle (\oW + 2*\bW, \oH + 3*\bH);

    \draw[thick, dashed] (\oW + \bW, \oH + \bH + \tau*\bH) -- (\oW + 2*\bW, \oH + \bH + \tau*\bH);
    \draw[thick, dashed] (\oW + \bW, \oH + 2*\bH + \tau*\bH) -- (\oW + 2*\bW, \oH + 2*\bH + \tau*\bH);
    \draw[thick] (\oW + \bW, \oH + 2*\bH) -- (\oW + 2*\bW, \oH + 2*\bH);
    \draw[thick] (\oW + \bW, \oH + \bH) -- (\oW + 2*\bW, \oH + \bH);
    \draw[thick] (\oW + \bW, \oH + 3*\bH) -- (\oW + 2*\bW, \oH + 3*\bH);
    \draw[thick] (\oW + \bW, \oH + \bH) -- (\oW + \bW, \oH + 3*\bH);
    \draw[thick] (\oW + 2*\bW, \oH + \bH) -- (\oW + 2*\bW, \oH + 3*\bH);

    %\draw[thick, dashed] (\oW + \bW, \oH + \bH + \tau*\bH) -- (\oW + 2*\bW, \oH + \bH + \tau*\bH);
    %\draw[thick, dashed] (\oW + \bW, \oH + 2*\bH + \tau*\bH) -- (\oW + 2*\bW, \oH + 2*\bH + \tau*\bH);
    
\end{tikzpicture}

==> plots/exp_per.tex <==













\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

    \begin{semilogyaxis}[
        xlabel = {SNR (dB)},
        ylabel = {Packet Error Rate},
        ylabel near ticks,
        xlabel near ticks,
        xmin = -16, xmax = -6,
        ymin = 1e-2, ymax = 1,
        grid = both,
        width=\linewidth,
        height = 7cm,
        legend columns=2,
        transpose legend,
        legend style={at={(0.04,-0.28)},anchor=west},
        %legend image post style={scale=0.65},
        legend style={nodes={scale=0.65, transform shape}}
        ]

        \addlegendimage{legend image with text=\textbf{$\mathrm{SF} = 7$:}}
        \addlegendentry{}

        \addlegendimage{legend image with text=\textbf{$\mathrm{SF} = 8$:}}
        \addlegendentry{}

		%%% SF = 7 %%%
        \addplot[CBlue, very thick, dotted, mark=none, mark options={scale=1, solid}] table [x=SNR, y=SER, col sep=comma] {th_per_sf7.csv};
        \addlegendentry{Theoretical}

        %%% SF = 8 %%%
        \addplot[COrange, very thick, dotted, mark=none, mark options={scale=1, solid}] table [x=SNR, y=SER, col sep=comma] {th_per_sf8.csv};
        \addlegendentry{Theoretical}

        \addplot[CBlue, thick, dashed, mark=square, mark options={solid, scale=1}] table [x=SNR, y=SER, col sep=comma] {sim_per_sf7.csv};
        \addlegendentry{Simulation}

        \addplot[COrange, thick, dashed, mark=square, mark options={solid, scale=1}] table [x=SNR, y=SER, col sep=comma] {sim_per_sf8.csv};
        \addlegendentry{Simulation}

        \addplot[CBlue, thick, solid, mark=o, mark options={scale=1}] table [x=SNR, y=SER, col sep=comma] {exp_per_sf7.csv};
        \addlegendentry{Experimental}

        \addplot[COrange, thick, solid, mark=o, mark options={scale=1}] table [x=SNR, y=SER, col sep=comma] {Texp_per_sf8.csv};
        \addlegendentry{Experimental}
	\end{semilogyaxis}

\end{tikzpicture}%


==> plots/mod_demod.tex <==
\begin{tikzpicture}[
    every axis/.style={ % add these settings to all the axis environments in the tikzpicture
      ybar stacked,
      ymin=0,ymax=140000,
      bar width=24pt,
      xmin=0.5, xmax=3.5,
      xtick = {1,2,3},
      xticklabels={7, 8, 9},
      xticklabel style={yshift=-7pt},
      xlabel={Spreading Factor},
      xlabel style={yshift=-4pt},
      ylabel={\# CPU cycles per symbol},
      legend columns=-1,
      legend style={at={(0.03,0.9)},anchor=west}
    },
  ]
  
  % bar shift -10pt here
  \begin{axis}[bar shift=-14pt,hide axis]
  \addplot[fill=CBlue] coordinates
  {(1, 3136) (2, 6272) (3, 12544)};
  \label{plot:cycles_mod}
  \end{axis}
  
  % zero bar shift here    
  \begin{axis}[bar shift=14pt]

  \addlegendimage{/pgfplots/refstyle=plot:cycles_mod}
  \addlegendentry{Modulation}

  \addplot[fill=CYellow] coordinates
  {(1, 5440) (2, 10880) (3, 21760)};
  \addlegendentry{Dechirping}
  \addplot[fill=COrange] coordinates
  {(1, 13056) (2, 23168) (3, 61632)};
  \addlegendentry{FFT}
  \addplot[fill=CPurple] coordinates
  {(1, 2880) (2, 5760) (3, 11520)};
  \addlegendentry{Magn.}
  \end{axis}

  \node[text width=2.5cm] (f1) at (1.35,1.5) {\footnotesize Minimum CPU freq.\\ in Rx: $20.9$~MHz};
  \node[text width=1cm] (f2) at (3.4,2.9) {\footnotesize $19.4$~MHz};
  \node[text width=1cm] (f3) at (5.7,4.4) {\footnotesize $23.2$~MHz};

  \node[text width=0.8] (Tx1) at (1.35-0.85,-0.2) {\small \textit{\textcolor{darkgray}{Tx}}};
  \node[text width=0.8] (Tx2) at (3.4-0.65,-0.2) {\small \textit{\textcolor{darkgray}{Tx}}};
  \node[text width=0.8] (Tx3) at (5.7-0.65,-0.2) {\small \textit{\textcolor{darkgray}{Tx}}};

  \node[text width=0.8] (Rx1) at (1.35+0.15,-0.2) {\small \textit{\textcolor{darkgray}{Rx}}};
  \node[text width=0.8] (Rx2) at (3.4+0.4,-0.2) {\small \textit{\textcolor{darkgray}{Rx}}};
  \node[text width=0.8] (Rx3) at (5.7+0.35,-0.2) {\small \textit{\textcolor{darkgray}{Rx}}};

  \draw[->,>=stealth,bend right=-45, color=CRed] (f1) to node[midway,above, rotate=45] {\scriptsize $T_S \times 2$} (f2.west);
  \draw[->,>=stealth,bend right=-45, color=CRed] (f2) to node[midway,above, rotate=45] {\scriptsize $T_S \times 2$} (f3.west);

  \end{tikzpicture}


